AnyUp: Universal Feature Upsampling

We introduce AnyUp, a method for feature upsampling that can be applied to any vision feature at any resolution, without encoder-specific training. Existing learning-based upsamplers for features like DINO or CLIP need to be re-trained for every feature extractor and thus do not generalize to different feature types at inference time. In this work, we propose an inference-time feature-agnostic upsampling architecture to alleviate this limitation and improve upsampling quality. In our experiments, AnyUp sets a new state of the art for upsampled features, generalizes to different feature types, and preserves feature semantics while being efficient and easy to apply to a wide range of downstream tasks.

==> tables_figures/other_models_bar_plot.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}


\tikzset{
  barS/.style={draw=none, shading=barShadeS},
  barB/.style={draw=none, shading=barShadeB},
  barL/.style={draw=none, shading=barShadeL},
}

  \begin{groupplot}[
    group style={group size=4 by 1, horizontal sep=1.9cm},
    width=0.5\linewidth, height=5cm,
    ybar,
    symbolic x coords={ViT-S,ViT-B,ViT-L,All},
    xtick=data,
    xlabel={Train model},
    ymajorgrids,
    grid style={dashed, line width=0.4pt, opacity=0.5},
    tick style={line width=0.6pt},
    axis line style={line width=0.6pt},
    axis on top,
    enlarge x limits=0.18,
    legend style={draw=none, fill=none, font=\footnotesize, column sep=6pt, draw opacity=0, nodes={inner xsep=1pt}},
    legend image post style={xscale=0.85, xshift=10pt}, % added xshift option
    legend columns=3,
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
  ]


\nextgroupplot[
    ylabel={mIoU \higherBetter},
    x=1cm,
    enlarge x limits={abs=15pt},
    ymin=45, ymax=67,
    ytick={0, 20, 40, 50, 60},
    bar width=8pt
  ]
    \addplot+[bar shift=-6pt, draw=none, barS]
      coordinates {(ViT-S,62.16) (ViT-B,62.26) (ViT-L,62.39)};% (All,62.22)};
    \addplot+[bar shift=0pt, draw=none, barB]
      coordinates {(ViT-S,64.55) (ViT-B,64.45) (ViT-L,64.69)};% (All,64.48)};
    \addplot+[bar shift=6pt, draw=none, barL]
      coordinates {(ViT-S,64.43) (ViT-B,64.56) (ViT-L,64.86)};% (All,64.71)};

\nextgroupplot[
    ylabel={Acc. \higherBetter},
    x=1cm,
    ymin=61, ymax=86,
    ytick={0, 20, 40, 60, 70, 80},
    enlarge x limits={abs=15pt},
    bar width=8pt,
  ]
    \addplot+[bar shift=-6pt, draw=none, barS]
      coordinates {(ViT-S,81.37) (ViT-B,81.42) (ViT-L,81.51)};% (All,81.41)};
    \addplot+[bar shift=0pt, draw=none, barB]
      coordinates {(ViT-S,82.37) (ViT-B,82.30) (ViT-L,82.45)};% (All,82.32)};
    \addplot+[bar shift=6pt, draw=none, barL]
      coordinates {(ViT-S,82.06) (ViT-B,82.12) (ViT-L,82.43)};% (All,82.36)};


  % -------- Left: RMSE (abs.) --------
\nextgroupplot[
    ylabel={RMSE (abs.) \lowerBetter},
    x=1cm,
    ymin=-0.001, ymax=0.5,
    enlarge x limits={abs=15pt},
    ytick={0, 0.1, 0.2, 0.3, 0.4},
    legend to name=depthlegend, % collect legend here
    legend style={column sep=20pt, draw opacity=0, nodes={inner xsep=-10pt}}, % added nodes option
    legend image post style={xscale=0.85, xshift=110pt}, % added xshift option
    bar width=8pt,
  ]
  \addplot+[bar shift=-6pt, draw=none, fill=vitS]
    coordinates {(ViT-S,0.4755) (ViT-B,0.4820) (ViT-L,0.4773)};% (All,0.4772)};
  \addplot+[bar shift=0pt, draw=none, fill=vitB]
    coordinates {(ViT-S,0.4475) (ViT-B,0.4410) (ViT-L,0.4443)};% (All,0.4454)};
  \addplot+[bar shift=6pt, draw=none, fill=vitL]
    coordinates {(ViT-S,0.4349) (ViT-B,0.4334) (ViT-L,0.4286)};% (All,0.4311)};
  \legend{ViT-S, ViT-B, ViT-L}

  % -------- Right: RMSE (rel.) --------
\nextgroupplot[
    ylabel={RMSE (rel.) \lowerBetter},
    x=1cm,
    enlarge x limits={abs=15pt},
    ymin=0.0, ymax=0.37,
    ytick={0, 0.1, 0.2, 0.3},
    bar width=8pt,
  ]
  \addplot+[bar shift=-6pt, draw=none, fill=vitS]
    coordinates {(ViT-S,0.3378) (ViT-B,0.3426) (ViT-L,0.3393)};% (All,0.3377)};
  \addplot+[bar shift=0pt, draw=none, fill=vitB]
    coordinates {(ViT-S,0.3231) (ViT-B,0.3174) (ViT-L,0.3178)};% (All,0.3185)};
  \addplot+[bar shift=6pt, draw=none, fill=vitL]
    coordinates {(ViT-S,0.3094) (ViT-B,0.3077) (ViT-L,0.2995)};% (All,0.3044)};
  \end{groupplot}

  % % Centered, titled legend above both plots
  % \node[anchor=south, yshift=8pt] at ($(group c1r1.north)!0.5!(group c2r1.north)$) {%
  %   \begin{minipage}{.6\linewidth}\centering
  %     Test model\\[1pt]
  %     \pgfplotslegendfromname{depthlegend}
  %   \end{minipage}};

  % ----- Pair titles -----
  \node[anchor=south, yshift=10pt] at ($(group c1r1.north)!0.5!(group c2r1.north)$) {Semantic Segmentation};
  \node[anchor=south, yshift=10pt] at ($(group c3r1.north)!0.5!(group c4r1.north)$) {Depth Estimation};

\setlength{\fboxsep}{2pt}\setlength{\fboxrule}{0.3pt}%
\node[anchor=south, yshift=7pt] at ($(group c1r1.north)!0.5!(group c4r1.north)$) {%
\fcolorbox{gray!50}{white}{%
\begin{minipage}{.38\linewidth}\centering
\vspace{2pt}
  Test model\\[1pt]
  \pgfplotslegendfromname{depthlegend} \hspace{5pt}
\end{minipage}%
}%
};


\end{tikzpicture}
}

